Enhancing Temporal Logic Falsification with Specification Transformation and Valued Booleans

Cyber-Physical Systems (CPSs) are systems with both physical and software components, for example cars and industrial robots. Since these systems exhibit both discrete and continuous dynamics, they are complex and it is thus difficult to verify that they behave as expected. Falsification of temporal logic properties is an approach to find counterexamples to CPSs by means of simulation. In this paper, we propose two additions to enhance the capability of falsification and make it more viable in a large-scale industrial setting. The first addition is a framework for transforming specifications from a signal-based model into Signal Temporal Logic. The second addition is the use of Valued Booleans and an additive robust semantics in the falsification process. We evaluate the performance of the additive robust semantics on a set of benchmark models, and we can see that which semantics are preferable depend both on the model and on the specification.

==> figures/falsification.tex <==
\definecolor{green}{RGB}{40,188,0}
\definecolor{red}{RGB}{155,0,0}
\definecolor{darkgreen}{RGB}{8,137,0}
\definecolor{darkblue}{RGB}{9,52,226}
\definecolor{state3background}{RGB}{180, 185, 193}
\usetikzlibrary{arrows,automata,calc}
\tikzset{
    state/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           minimum height=2em,
           inner sep=2pt,
           },
    state2/.style={
           rectangle,
           draw=black, very thick,
           minimum height=2em,
           inner sep=2pt,
           minimum size=3em
           },
    state3/.style={
           rectangle,
           draw=black, very thick,
           fill=state3background,
           minimum height=2em,
           inner sep=2pt,
           minimum size=3em
           },
}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]

% Generator
\node[state2] (1) [scale=0.8]{
    \begin{tabular}{c}
        Generator
    \end{tabular}};
    
% Simulator
\node[state2] (2) [right=2cm of 1,scale=0.8] {
    \begin{tabular}{c}
        Simulator
    \end{tabular}};
    
% Robustness function
\node[state3] (3) [below right=0.5cm and 1cm of 2,scale=0.8] {
    \begin{tabular}{c}
        Robustness\\
        function
    \end{tabular}};

% Function evaluation
\node[state2] (4) [right=2cm of 3,scale=0.8] {
    \begin{tabular}{c}
        Function\\
        evaluation
    \end{tabular}};
    
% Stop
\node[state2] (5) [right=2cm of 4,scale=0.8] {
    \begin{tabular}{c}
        Stop
    \end{tabular}};

% Parameter sampler
\node[state2] (6) [below=0.2cm of 3,scale=0.8] {
    \begin{tabular}{c}
        Parameter\\
        optimizer
    \end{tabular}};
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% NEW for this paper!
\node[state3] (7) [below left=0.6cm and 0.1cm of 2,scale=0.8] {
    \begin{tabular}{c}
         Specification\\
         transformer
    \end{tabular}};

% \node at (1.5,-0.8) [scale=0.8]{
%     \begin{tabular}{c}
%         Specification\\
%         model
%     \end{tabular}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
\node at (4.5,-0.9) [scale=0.8]{
        \begin{tabular}{c}
            Output $\mathcal{S}(t)$
        \end{tabular}};
        
\node at (10.8,-2.2) [scale=0.8]{
        \begin{tabular}{c}
            Not\\
            falsified
        \end{tabular}};
        
\node at (-1,-1.8) [scale=0.8]{
        \begin{tabular}{c}
            Input signal\\
            parameters $k$
        \end{tabular}};
        
\node at (-1.8,0.4) [scale=0.8]{
        \begin{tabular}{c}
            Parameter initial\\
            guess $k$
        \end{tabular}};
    
% Source of phi
\coordinate[below left=1.08cm and 0.1cm of 2] (d1);

\path 
    (1) edge []             node[scale=0.8] {
        \begin{tabular}{c}
            Input $\mathbf{u(t)}$
        \end{tabular}} (2)
    %(2) edge [bend right]  node[scale=0.8] {
    %    \begin{tabular}{c}
    %        System output $\mathcal{S}(t)$
    %    \end{tabular}} (3)
    (3) edge []             node[scale=0.8] {
        \begin{tabular}{c}
            Objective function\\
            value $\rho$
        \end{tabular}} (4)
    (d1) edge [below]             node[scale=0.8] {
        \begin{tabular}{c}
            Requirement $\varphi$
        \end{tabular}} (3.190)
    (4) edge []             node[scale=0.8] {
        \begin{tabular}{c}
            Falsified
        \end{tabular}} (5);
    
    %(6.west) edge [bend left]             node[scale=0.8] {
    %    \begin{tabular}{c}
    %        Input signal parameters $\mathbf{k}$
    %    \end{tabular}} (1.south)
    %(4) edge [bend left]             node[scale=0.8] {
    %    \begin{tabular}{c}
    %        Not falsified
    %    \end{tabular}} (6);
    
    \draw[->] (2.south) |- (3.170);
    \draw[->] (4.south) |- (6.east);
    \draw[->] (6.west) -| (1.south);
    \draw[->] (-2,0) -- (1.west);
    %\draw[->] (below=1cm of 2) -- (3.190);
    %\draw[->] (5.south) |- (0,-6.3) -- (6.north);
    
    %\node[] at (-1.6,-6.3) [scale=0.8]{
    %    \begin{tabular}{c}
    %        Analysis\\
    %        of modes
    %    \end{tabular}};
\end{tikzpicture}
